Combining diffuse and sharp interface methods in shape optimisation

We develop a concept for the numerical treatment of shape optimization problems based on the combination of phase field and sharp interface methods. On the one hand, phase field methods are very well suited to numerically determine the shape, size and topology of a sought domain, but on the other hand they have problems to sharpen out domains where they e.g. should develop corners. However, this is the strength of a sharp-interface approach developed in our group, which provides shape updates in the Lipschitz topology. This leads to a two-stage process that first determines an optimized shape using the phase field method. The resulting domain is the starting solution for the sharp interface shape optimization method. Both methods are discretized with the finite element method. The starting mesh for the sharp method is constructed from the finite element mesh of the optimal phase field solution using its properly post processed zero-level set. We describe this construction process in detail and investigate the performance of our method on a selection of test problems from the literature and from applications.

==> img/PF-schematic-sharp-to-diffuse.tikz.tex <==

\documentclass[border=2pt,tikz]{standalone}

 \begin{document}
 
  \begin{tikzpicture}[scale=2]
%  \footnotesize

  \colorlet{clOmP}{black!20}
  \colorlet{clOmM}{black!01}

\draw[fill,color=clOmM] (0,0) rectangle(2,2);	
\draw[color=black] (0,0) rectangle(2,2);	
\draw (0.0,0.45) node[anchor=east] {$D$};

%larger domain
\draw[fill,color=black!10] plot[smooth cycle] coordinates{(0.2,0.2)(0.20,1.8)(1.8,1.8)(1.8,0.95)(0.8,0.95)(0.8,0.2)};

%zero level line
\draw[dashed] plot[smooth cycle] coordinates{(0.25,0.25)(0.25,1.75)(1.75,1.75)(1.75,1)(0.75,1.00)(0.75,0.25)};

%smaller domain
\draw[fill,color=clOmP] plot[smooth cycle] coordinates{(0.3,0.3)(0.3,1.7)(1.7,1.7)(1.7,1.05)(0.7,1.05)(0.7,0.3)};

%\draw (0.5,0.5) node {$\Omega^\epsilon_+$};
%\draw (1.2,0.45) node {$\Omega^\epsilon_-$};


\draw (1.0,1.35) node[anchor=center] {Physical system};

% blow up square
\draw (1.8,1.25) rectangle ++(0.15,0.15);

\draw (1.95,1.25) -- (2.4,0.75);
\draw (1.95,1.4) -- (2.4,2.0);


%%

\begin{scope}[xshift=2.4cm,yshift=0.75cm]

\draw (0,0) rectangle(1.5,1.25);	  

%axis
\draw[->] (0.05,0.75) -- (1.45,0.75); %x
\draw[->] (0.75,0.40) -- (0.75,1.15); %y

\draw (0.70,1.0)--(0.80,1.0);
\draw (0.70,0.5)--(0.80,0.5);
\draw (0.8,1.0) node[anchor=west] {1};
\draw (0.7,0.5) node[anchor=east] {-1};

\draw[dotted] (0.5,0.25) -- (0.5,1.15); 
\draw[dotted] (1.0,0.25) -- (1.0,1.15);






%varphi_epsilon
\colorlet{clphi}{black!100}
\draw[thick,color=clphi,domain=-1:1] plot (0.75 + \x/4,{0.75-0.25*(sin(pi/2*\x r))});
\draw[thick,color=clphi] (0.05,1.0) -- (0.5,1.0);
\draw[thick,color=clphi] (1.0,0.5) -- (1.45,0.5);
\draw (0.25,1.0) node[anchor=south]{\color{clphi}$\varphi$};


%mark the three parts inner, interface, outer
\draw[fill,color=clOmM] (1.0,0.38) rectangle ++(0.45,0.04);
\draw[fill,color=black!10] (0.5,0.38) rectangle ++(0.5,0.04);
\draw[fill,color=clOmP](0.05,0.38) rectangle ++(0.45,0.04);
%\draw (1.25,0.4) node[anchor=north] {$\Omega^\epsilon_-$};
%\draw (0.25,0.4) node[anchor=north] {$\Omega_+^\epsilon$};
\draw[<->] (0.5,0.32)--(1.0,0.32);
\draw (0.75,0.32) node[anchor=north] {$\mathcal O (\epsilon)$}; 




\end{scope}  
  

\end{tikzpicture}



 
 
\end{document}

==> img/elastic-setup.tikz.tex <==

\documentclass[border=2pt,tikz]{standalone}

\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}

\begin{document}


\begin{tikzpicture}[scale=0.8]
    
    \begin{scope}
    \pgfmathsetmacro{\LL}{6.0}
    \pgfmathsetmacro{\HH}{4.0}
    
        \draw (0.0,0.0) rectangle (\LL,\HH);
  
        %structure  
        \draw[fill=black!20](0.0,0.0) -- (6.0,1.5) -- (6.0,2.5) -- (0.0,4.0) --  (0.0,3.2) -- (5.0,2.0) -- (0.0,0.8) -- cycle;
        
        \draw (2.5,1.0) node {$\Omega$};
   %     \draw (3.0,2.85) node[anchor=center,rotate=-13] {\footnotesize Elasticity};
        
        \draw[very thick,->] (\LL,2.0) -- (\LL,0.5);
        
% wall
\fill[pattern={Lines[angle=50, distance=2.5pt,line width=0.5pt]}, pattern color=black!100] (-0.2,0.0) rectangle (0.0,\HH);


         \draw (-0.1,2) node[anchor=east] {$\Gamma_D$};
        \draw (6,2.0) node[anchor=west] {$\Gamma_N$};


        \draw (6,1.0) node[anchor=west] {$g$};

        \draw (6,4) node[anchor=south west] {$D$};
        
        \end{scope}

\end{tikzpicture}


\end{document}

==> img/fluid-setup.tikz.tex <==


\documentclass[border=2pt,tikz]{standalone}

\begin{document}



\begin{tikzpicture}[scale=1.0]

    \pgfmathsetmacro{\LL}{7.0}
    \pgfmathsetmacro{\HH}{3.0} %arrows are not adapted when changing $\HH$
    
		\draw[fill=black!10] (-\LL,-\HH) rectangle (\LL,\HH);

        \node[circle,draw,fill=white,minimum size=0.5] (B) at (0,0) {$B$};	
        \draw (B.south east) node[anchor=west] {$\Gamma_{\text{obs}}$};
       

        \draw (\LL,\HH) node[anchor=south west] {$D$};
        
		\draw (-\LL,0.0) node[anchor=east] {$\Gamma_{\text{in}}$};
		\draw (\LL,0.0) node[anchor=west] {$\Gamma_{\text{out}}$};
		
		\draw (0.0,\HH) node[anchor=north] {$\Gamma_{\text{no-slip}}$};
		\draw (0.0,-\HH) node[anchor=south] {$\Gamma_{\text{no-slip}}$};
		\draw (\LL/2,-\HH/2) node {$\Omega$};
		%Arrows, from top to bottom
		\foreach \y in {-2.75,-2.5,...,2.75}{
				\draw [thin,-stealth] (-\LL,\y) -- (-5-0.25*\y*\y,\y);
			};
\end{tikzpicture}



    \end{document}

==> img/laplace/laplace-yd.tikz.tex <==
 
 

\documentclass[border=5pt]{standalone}



\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\pgfplotsset{lua backend=true}

\usepackage{tikz}
\usetikzlibrary{pgfplots.colormaps}
\begin{document}

%https://ftp.tu-chemnitz.de/pub/tex/graphics/pgf/contrib/pgfplots/doc/pgfplots.pdf

\begin{tikzpicture}
\begin{axis}
	[width=6cm,
	domain=-1.2:1.2, 
	enlargelimits,
	view={0}{90},
	axis background/.style={fill=white},
	axis equal,
    colormap={custom}{color(0)=(black) color(1)=(black!20)}
]

% use these together with lualatex to generate the files that are plotted directly by the second list of addplot3 calls
% only works if this file resides in the 'main folder', not in some subfolder like img.
% generates a *.lua script that generates a *.dat file, that is transformed to *.table. The *.dat is only found if this file resides on top level

%\addplot3[contour lua={levels={-1}}, samples=200]{ 100*(x^2+y^2)^2 - 100*x^2 -1};
%\addplot3[contour lua={levels={-25,-20,-10,-6,-2,0.000001,5,15,20,25,30}}, samples=50]{ 100*(x^2+y^2)^2 - 100*x^2 -1};




\addplot3[contour prepared={labels=false},thick] file {./img/laplace/laplace-yd.tikz_contourtmp0.table};
\addplot3[contour prepared={labels=false},thick] file {./img/laplace/laplace-yd.tikz_contourtmp1.table};




\end{axis}
\end{tikzpicture}




\end{document}

==> img/p2s-triangleCut.tikz.tex <==

\documentclass[border=5pt]{standalone}

\usepackage{xcolor}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\usepackage{tikz}
\usetikzlibrary{calc}

\begin{document}

    \colorlet{clgr+}{black!20}
    \colorlet{clgr-}{black!10}
 %   \colorlet{clgr}{black!50}


\begin{tikzpicture}[scale=4]
    
%right
\begin{scope}
    

% nodes of triangles
 	\coordinate (xP1) at (0.0,0.0);
    \coordinate (xP2) at (1.0,0.0);
    \coordinate (xP3) at (0.5,0.86);
    \coordinate (xP4) at (1.5,0.86); %sqrt(3/4)
    \coordinate (xP5) at (2.0,0.0);


% for simple verbosity
     % \node at (xP1)[anchor=north] {P1};
     % \node at (xP2)[anchor=north] {P2};
     % \node at (xP3)[anchor=south] {P3};
     % \node at (xP4)[anchor=south] {P4};
     % \node at (xP5)[anchor=north] {P5};


    %intersection and shifted intersection
    \coordinate (xI13) at ($(xP1)!0.65!(xP3)$);
    \coordinate (xI23) at ($(xP2)!0.9!(xP3)$);
    \coordinate (xI24) at ($(xP2)!0.65!(xP4)$);
    \coordinate (xI45) at ($(xP4)!0.9!(xP5)$);

    \coordinate (xI13s) at (xI13);
    \coordinate (xI23s) at ($(xP2)!0.70!(xP3)$);
    \coordinate (xI24s) at (xI24);
    \coordinate (xI45s) at ($(xP4)!0.70!(xP5)$);



    %domain with \varphi_h<0
    \draw[fill,color=clgr-] (xP1)--(xP2)--(xI23)--(xI13)--cycle;
    \draw[fill,color=clgr-] (xP2)--(xI24)--(xI23)--cycle;
    \draw[fill,color=clgr-] (xI45)--(xI24)--(xP2)--(xP5)--cycle;

   % \draw [fill,color=clgr-] (2.25,0.0) rectangle (3,0.3);
   %  \draw node[rectangle,fill=clgr-,inner sep = 5pt] at (2.625,0.15) {$\{\varphi_h<0\}$}; 


    %domain with \varphi_h>0
    \draw[fill,color=clgr+] (xI13) -- (xI23) -- (xP3) -- cycle;
    \draw[fill,color=clgr+] (xI23) -- (xP3) -- (xP4) -- (xI24) -- cycle;
    \draw[fill,color=clgr+] (xI24) -- (xI45) -- (xP4) -- cycle;
       
    % \draw [fill,color=clgr+] (2.25,0.4) rectangle (3,0.7);
    % \draw node[rectangle,fill=clgr+,inner sep = 5pt] at (2.625,0.55) {$\{\varphi_h>0\}$}; 



    %draw background triangles
    \draw[very thick] (xP1) -- (xP2) -- (xP3) --cycle;
    \draw[very thick] (xP2) -- (xP4) -- (xP3) --cycle;
    \draw[very thick] (xP2) -- (xP4) -- (xP5) --cycle;

    %draw vertices of background triangles
    \tikzset{
    dot/.style={circle,fill,minimum size=#1,inner sep=0pt,outer sep=0pt},
    dot/.default = 6pt
    }
    \node[dot] at (xP1) {};
    \node[dot] at (xP2) {};
    \node[dot] at (xP3) {};
    \node[dot] at (xP4) {};
    \node[dot] at (xP5) {};
    

  
    % draw additional edges
    \draw[thick,solid] (xI23s) -- (xI13s);
    \draw[thick,solid] (xI23s) -- (xI24s);
    \draw[thick,solid] (xI24s) -- (xI45s);
    %closures
    \draw[solid] (xP2) -- (xI13s); 
    \draw[solid] (xI23s) -- (xP4);
    \draw[solid] (xP2) -- (xI45s);

    %labels for the new triangles
    \node at ($(xI24s)!0.5!(xI45s)!0.33!(xP4)$) {$T_1$};
    \node at ($(xI24s)!0.5!(xP2)!0.33!(xI45s)$) {$T_2$};
    \node at ($(xI45s)!0.5!(xP2)!0.33!(xP5)$) {$T_3$};

    % small dots to indicate the new interface
    \node[dot=4pt,label=right:$P_1$] at (xI45s){};
    \node[dot=4pt,label=above left:{$P_2 / P_2^0$}] at (xI24){};    
    \node[dot=4pt] at (xI23s){};
    \node[dot=4pt] at (xI13s){};

    %even smaller dots to indicate the intersection points
    \node[dot=2pt,label=right:$P_1^0$] at (xI45){};
    \node[dot=2pt] at (xI23){};



    \node[anchor=north] at (xP5) {$V_1^1$};
    \node[anchor=west] at (xP4) {$V_1^2 / V_2^1$};
    \node[anchor=north] at (xP2) {$V_2^2$};

    \node[anchor=west] at ( $(xP4)!0.5!(xP5)$ ) {$e_1(V_1^1,V_1^2)$};
    \node[anchor=east] at ( $(xP4)!0.45!(xP2)$ ) {$e_2(V_2^1,V_2^2)$};
    
\end{scope}




%left
%the triangles with phi only presented on the left
\begin{scope}[xshift=-1.5cm,scale=0.6]




% nodes of triangles
 	\coordinate (xP1) at (0.0,0.0);
    \coordinate (xP2) at (1.0,0.0);
    \coordinate (xP3) at (0.5,0.86);
    \coordinate (xP4) at (1.5,0.86); %sqrt(3/4)
    \coordinate (xP5) at (2.0,0.0);


% for simple verbosity
     % \node at (xP1)[anchor=north] {P1};
     % \node at (xP2)[anchor=north] {P2};
     % \node at (xP3)[anchor=south] {P3};
     % \node at (xP4)[anchor=south] {P4};
     % \node at (xP5)[anchor=north] {P5};


    %intersection and shifted intersection
    \coordinate (xI13) at ($(xP1)!0.65!(xP3)$);
    \coordinate (xI23) at ($(xP2)!0.9!(xP3)$);
    \coordinate (xI24) at ($(xP2)!0.65!(xP4)$);
    \coordinate (xI45) at ($(xP4)!0.9!(xP5)$);

    \coordinate (xI13s) at (xI13);
    \coordinate (xI23s) at ($(xP2)!0.70!(xP3)$);
    \coordinate (xI24s) at (xI24);
    \coordinate (xI45s) at ($(xP4)!0.70!(xP5)$);



    %domain with \varphi_h<0
    \draw[fill,color=clgr-] (xP1)--(xP2)--(xI23)--(xI13)--cycle;
    \draw[fill,color=clgr-] (xP2)--(xI24)--(xI23)--cycle;
    \draw[fill,color=clgr-] (xI45)--(xI24)--(xP2)--(xP5)--cycle;

   %\draw [fill,color=clgr-] (2.25,0.0) rectangle (3,0.3);
    \draw node[rectangle,fill=clgr-,inner sep=5pt] at (0.5,1.2) {$\{\varphi_h<0\}$}; 


    %domain with \varphi_h>0
    \draw[fill,color=clgr+] (xI13) -- (xI23) -- (xP3) -- cycle;
    \draw[fill,color=clgr+] (xI23) -- (xP3) -- (xP4) -- (xI24) -- cycle;
    \draw[fill,color=clgr+] (xI24) -- (xI45) -- (xP4) -- cycle;
       
    %\draw [fill,color=clgr+] (2.25,0.4) rectangle (3,0.7);
    % \draw node[rectangle,fill=clgr+,inner sep=5pt] at (2.25,0.75) {$\{\varphi_h>0\}$}; 
\draw node[rectangle,fill=clgr+,inner sep=5pt] at (1.5,1.2) {$\{\varphi_h>0\}$}; 


    %draw background triangles
    \draw[very thick] (xP1) -- (xP2) -- (xP3) --cycle;
    \draw[very thick] (xP2) -- (xP4) -- (xP3) --cycle;
    \draw[very thick] (xP2) -- (xP4) -- (xP5) --cycle;

    %draw vertices of background triangles
    \tikzset{
    dot/.style={circle,fill,minimum size=#1,inner sep=0pt,outer sep=0pt},
    dot/.default = 6pt
    }
    \node[dot] at (xP1) {};
    \node[dot] at (xP2) {};
    \node[dot] at (xP3) {};
    \node[dot] at (xP4) {};
    \node[dot] at (xP5) {};
\end{scope}
    
    
\end{tikzpicture}


\end{document}
